Tracking Behavioral Patterns among Students in an Online Educational System

Analysis of log data generated by online educational systems is an essential task to better the educational systems and increase our understanding of how students learn. In this study we investigate previously unseen data from Clio Online, the largest provider of digital learning content for primary schools in Denmark. We consider data for 14,810 students with 3 million sessions in the period 2015-2017. We analyze student activity in periods of one week. By using non-negative matrix factorization techniques, we obtain soft clusterings, revealing dependencies among time of day, subject, activity type, activity complexity (measured by Bloom's taxonomy), and performance. Furthermore, our method allows for tracking behavioral changes of individual students over time, as well as general behavioral changes in the educational system. Based on the results, we give suggestions for behavioral changes, in order to optimize the learning experience and improve performance.

==> figs/activity.tex <==
\begin{tikzpicture}

  \begin{axis}[
    ylabel=\#students,
    xlabel=Activity period,
    width=\linewidth,
    height=62mm,
    %xtick={0,25,50,75,100,111},
    xmin=0,xmax=111,
    ymin=0,ymax=10000,
    %xticklabels={08/01/15,23/07/15,04/02/16,18/08/16,02/03/17},
    %xticklabel style={rotate=305,anchor=west},
    ]
    \addplot[ybar interval,blue,fill=blue] table[x=i,y=students] {figs/data/activity.dat};
  \end{axis}

\end{tikzpicture}


==> figs/e1-V.tex <==
\begin{tikzpicture}
    \begin{axis}[
        %view={0}{90},   % not needed for `matrix plot*' variant
        width=\linewidth,
        height=38mm,
        %xlabel=Feature,
        %ylabel=Cluster,
        y dir=reverse,
        colorbar,
        colorbar horizontal,
        %title=Clusters,
        xtick=data,
        xticklabels={$\feature{1}$,$\feature{2}$,$\feature{3}$,$\feature{4}$,$\feature{5}$,$\feature{6}$,$\feature{7}$,$\feature{8}$,$\feature{9}$,$\feature{10}$,$\feature{11}$},
        ytick=data,
        yticklabels={$\cluster{1}$,$\cluster{2}$,$\cluster{3}$,$\cluster{4}$,$\cluster{5}$},
        major tick length=0,
        enlargelimits=false,
        axis on top,
        %point meta min=0.0,
        %point meta max=1.0,
        ]
        \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {figs/data/e1-V.dat};
    \end{axis}
\end{tikzpicture}

==> figs/e1-dist.tex <==
\begin{tikzpicture}

  \begin{axis}[
    legend style={
        at={(1,1)},
        anchor=north east,
        %legend columns=-1
    },
    xlabel={Normalized cluster membership},
    ylabel={Fraction of students},
    width=\linewidth,
    height=55mm,
    %xtick={0,14,28,42,56},
    xmin=-0.5,xmax=9.5,
    ymin=0,ymax=1,
    ybar=0.2mm,
    bar width=0.9mm,
    xtick={-0.5,0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5},
    xtick style={
        /pgfplots/major tick length=0pt,
    },
    xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    %grid=x,
    xmajorgrids,
    ]
    \addplot[blue,fill=blue] table[x=idx,y=k1] {figs/data/e1-stats.dat};
    \addplot[orange,fill=orange] table[x=idx,y=k2] {figs/data/e1-stats.dat};
    \addplot[green,fill=green] table[x=idx,y=k3] {figs/data/e1-stats.dat};
    \addplot[red,fill=red] table[x=idx,y=k4] {figs/data/e1-stats.dat};
    \addplot[black,fill=black] table[x=idx,y=k5] {figs/data/e1-stats.dat};
    \legend{$\cluster{1}$,$\cluster{2}$,$\cluster{3}$,$\cluster{4}$,$\cluster{5}$}
  \end{axis}

\end{tikzpicture}


==> figs/e1-time.tex <==
\begin{tikzpicture}

  \begin{axis}[
    legend style={
        at={(0,1)},
        anchor=north west,
        legend columns=-1
    },
    xlabel=Activity period,
    ylabel={Average class membership},
    width=\linewidth,
    height=55mm,
    %xtick={0,14,28,42,56},
    xmin=0,xmax=111,
    ymin=0,%ymax=12000,
    ]
    \addplot[blue] table[x=idx,y=k1] {figs/data/e1-all-students.dat};
    \addplot[orange] table[x=idx,y=k2] {figs/data/e1-all-students.dat};
    \addplot[green] table[x=idx,y=k3] {figs/data/e1-all-students.dat};
    \addplot[red] table[x=idx,y=k4] {figs/data/e1-all-students.dat};
    \addplot[black] table[x=idx,y=k5] {figs/data/e1-all-students.dat};
    \legend{$\cluster{1}$,$\cluster{2}$,$\cluster{3}$,$\cluster{4}$,$\cluster{5}$}
  \end{axis}

\end{tikzpicture}


==> figs/e2-V.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=38mm,
        y dir=reverse,
        colorbar,
        colorbar horizontal,
        xtick=data,
        xticklabels={$\feature{6}$,$\feature{7}$,$\feature{8}$,$\feature{11}$,$\feature{12}$,$\feature{13}$,$\feature{14}$},
        ytick=data,
        yticklabels={$\cluster{1}$,$\cluster{2}$,$\cluster{3}$},
        major tick length=0,
        enlargelimits=false,
        axis on top,
        point meta min=-4,
        point meta max=0,
        colorbar style={
            xtick={-4,-3,-2,-1,0},
            xticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$1$}
        },
        ]
        \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {figs/data/e2-V.dat};
    \end{axis}
\end{tikzpicture}

==> figs/e2-dist.tex <==
\begin{tikzpicture}

  \begin{axis}[
    legend style={
        at={(1,1)},
        anchor=north east,
        %legend columns=-1
    },
    xlabel={Normalized cluster membership},
    ylabel={Fraction of students},
    width=\linewidth,
    height=55mm,
    %xtick={0,14,28,42,56},
    xmin=-0.5,xmax=9.5,
    ymin=0,ymax=1,
    ybar=0.2mm,
    bar width=1.5mm,
    xtick={-0.5,0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5},
    xtick style={
        /pgfplots/major tick length=0pt,
    },
    xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    %grid=x,
    xmajorgrids,
    ]
    \addplot[blue,fill=blue] table[x=idx,y=k1] {figs/data/e2-stats.dat};
    \addplot[orange,fill=orange] table[x=idx,y=k2] {figs/data/e2-stats.dat};
    \addplot[green,fill=green] table[x=idx,y=k3] {figs/data/e2-stats.dat};
    \legend{$\cluster{1}$,$\cluster{2}$,$\cluster{3}$}
  \end{axis}

\end{tikzpicture}


==> figs/e2-time.tex <==
\begin{tikzpicture}

  \begin{axis}[
    legend style={
        at={(0,1)},
        anchor=north west,
        legend columns=-1
    },
    xlabel=Activity period,
    ylabel={Average class membership},
    width=\linewidth,
    height=55mm,
    %xtick={0,14,28,42,56},
    xmin=0,xmax=111,
    ymin=0,%ymax=12000,
    ]
    \addplot[blue] table[x=idx,y=k1] {figs/data/e2-all-students.dat};
    \addplot[orange] table[x=idx,y=k2] {figs/data/e2-all-students.dat};
    \addplot[green] table[x=idx,y=k3] {figs/data/e2-all-students.dat};
    \legend{$\cluster{1}$,$\cluster{2}$,$\cluster{3}$}
  \end{axis}

\end{tikzpicture}


==> figs/nmf-cluster.tex <==

\begin{tikzpicture}
\begin{axis}[
    name=X,
    title={$\mat{X}$},
    height=3.4cm,width=3cm,
    y dir=reverse,
    enlargelimits=false,
    axis on top,
    point meta min=0.0,
    point meta max=0.8,
    xtick=data,
    xticklabels={$\feature{1}$,$\feature{2}$,$\feature{3}$},
    ytick=data,
    yticklabels={$x_1$,$x_2$,$x_3$,$x_4$},
    major tick length=0,
    colorbar,
    colorbar style={
            yticklabel style={
                /pgf/number format/.cd,
                fixed,
                precision=1,
                fixed zerofill,
            },
            ytick={0,0.5,1.0},
            at={(7cm,0cm)},
            anchor=south east
        },
    ]
    \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {figs/data/fig-X.dat};
\end{axis}

\node at (1.95cm,0.9cm) {\LARGE{$\simeq$}};

\begin{axis}[
    name=U,
    title={$\mat{U}$},
    at={($(X.east)+(15mm,0)$)},
    anchor=west,
    height=3.4cm,width=2.6cm,
    y dir=reverse,
    enlargelimits=false,
    axis on top,
    point meta min=0.0,
    point meta max=0.8,
    xtick=data,
    xticklabels={$\cluster{1}$,$\cluster{2}$},
    ytick=data,
    yticklabels={$x_1$,$x_2$,$x_3$,$x_4$},
    major tick length=0,
    ]
    \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {figs/data/fig-U.dat};
\end{axis}

\begin{axis}[
    name=V,
    title={$\mat{V}$},
    at={($(U.east)+(7mm,0)$)},
    anchor=west,
    height=2.6cm,width=3cm,
    y dir=reverse,
    enlargelimits=false,
    axis on top,
    point meta min=0.0,
    point meta max=0.8,
    xtick=data,
    xticklabels={$\feature{1}$,$\feature{2}$,$\feature{3}$},
    ytick=data,
    yticklabels={$\cluster{1}$,$\cluster{2}$},
    major tick length=0,
    ]
    \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {figs/data/fig-V.dat};
\end{axis}
\end{tikzpicture}

